Cross-lingual Argumentation Mining: Machine Translation (and a bit of Projection) is All You Need!

Argumentation mining (AM) requires the identification of complex discourse structures and has lately been applied with success monolingually. In this work, we show that the existing resources are, however, not adequate for assessing cross-lingual AM, due to their heterogeneity or lack of complexity. We therefore create suitable parallel corpora by (human and machine) translating a popular AM dataset consisting of persuasive student essays into German, French, Spanish, and Chinese. We then compare (i) annotation projection and (ii) bilingual word embeddings based direct transfer strategies for cross-lingual AM, finding that the former performs considerably better and almost eliminates the loss from cross-lingual transfer. Moreover, we find that annotation projection works equally well when using either costly human or cheap machine translations. Our code and data are available at \url{http://github.com/UKPLab/coling2018-xling_argument_mining}.

==> plots/individual_f1_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(17006.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(496,320){\makebox(0,0)[r]{\strut{}\huge$10$}}%
      \csname LTb\endcsname%
      \put(496,1106){\makebox(0,0)[r]{\strut{}\huge$20$}}%
      \csname LTb\endcsname%
      \put(496,1892){\makebox(0,0)[r]{\strut{}\huge$30$}}%
      \csname LTb\endcsname%
      \put(496,2678){\makebox(0,0)[r]{\strut{}\huge$40$}}%
      \csname LTb\endcsname%
      \put(496,3465){\makebox(0,0)[r]{\strut{}\huge$50$}}%
      \csname LTb\endcsname%
      \put(496,4251){\makebox(0,0)[r]{\strut{}\huge$60$}}%
      \csname LTb\endcsname%
      \put(496,5037){\makebox(0,0)[r]{\strut{}\huge$70$}}%
      \csname LTb\endcsname%
      \put(496,5823){\makebox(0,0)[r]{\strut{}\huge$80$}}%
      \csname LTb\endcsname%
      \put(496,6609){\makebox(0,0)[r]{\strut{}\huge$90$}}%
      \put(2608,0){\makebox(0,0){\strut{}{\huge B-MC}}}%
      \put(4623,0){\makebox(0,0){\strut{}{\huge I-MC}}}%
      \put(6639,0){\makebox(0,0){\strut{}{\huge B-C}}}%
      \put(8655,0){\makebox(0,0){\strut{}{\huge I-C}}}%
      \put(10670,0){\makebox(0,0){\strut{}{\huge B-P}}}%
      \put(12686,0){\makebox(0,0){\strut{}{\huge I-P}}}%
      \put(14701,0){\makebox(0,0){\strut{}{\huge O}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-100,3464){\rotatebox{-270}{\makebox(0,0){\strut{}\huge\%}}}%
      
      \csname LTb\endcsname%
      \put(1940,6490){\makebox(0,0)[r]{\strut{} \large EN}}%
      \csname LTb\endcsname%
      \put(1950,6306){\makebox(0,0)[r]{\strut{} \Large \texttt{HT}}}%
      \csname LTb\endcsname%
      \put(1950,6100){\makebox(0,0)[r]{\strut{} \Large \texttt{MT}}}%
      \csname LTb\endcsname%
      \put(1940,5900){\makebox(0,0)[r]{\strut{} \large DT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/individual_f1_8}}%
    \gplfronttext
  \end{picture}%
\endgroup

